State of Thought Enables Endogenous Reasoning

Test-time compute has emerged as a major approach to improving the capabilities of Large Language Models (LLMs). However, existing test-time reasoning paradigms rely heavily on externally imposed control, either through fixed reasoning programs or through costly expansion in constrained search spaces, limiting both generalization and efficiency. We propose State of Thought (SoT), a new reasoning paradigm that enables endogenous reasoning in LLMs, with the model's internal reasoning state governing how reasoning unfolds. Concretely, SoT extracts a compact dynamics-geometric state from the model's internal information transfer and uses a 582-parameter controller on frozen backbones to selectively activate historical reasoning support useful under the current reasoning state, framing reasoning as a state-conditioned process over evidence rather than an externally prescribed token chain. Across quantitative (1.34x), general (1.62x), symbolic-and-code (1.76x), and long-context (2.51x) reasoning on 3 LLMs and 16 datasets, SoT consistently improves mean-baseline accuracy while reducing generated tokens by 62.6% and end-to-end latency by 44.6%. Across 2 VLM scales and 3 reasoning tasks, it improves mean accuracy by 3.8 points over reasoning baselines, with 74.9% fewer completion tokens and 73.5% lower latency than search-based methods. Under constrained access, SoT retains 38.2%/36.5% mean accuracy gains in training-free/embedding-only settings, while trajectory-only judging reaches 84.1% agreement across 3 API models. Together, endogenous state-driven reasoning provides a generalizable and efficient alternative.

==> (inline-0) <==
\begin{tabularx}{\linewidth}{@{} >{\centering\arraybackslash}p{1.65cm} >{\centering\arraybackslash}m{1.28cm} !{\vrule width 0.4pt} >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}m{3.1em} >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}m{3.1em} @{}}
\toprule
\multirow{2}{=}{\centering\textbf{Category}} & \multirow{2}{=}{\centering\textbf{Method}}
& \multicolumn{4}{>{\cellcolor[HTML]{E3F2FD}}c!{\vrule width 1pt}}{\textbf{Quantitative Reasoning}}
& \multicolumn{6}{>{\cellcolor[HTML]{E3F2FD}}c}{\textbf{Symbolic and Code}} \\
&
& {\small\textbf{GSM}} & {\small\textbf{MATH}} & {\small\textbf{DROP}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\small\textbf{avg.}}
& {\small\textbf{FOL}} & {\small\textbf{PW}} & {\small\textbf{BBH}} & {\small\textbf{HE}} & {\small\textbf{MBPP}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\small\textbf{avg.}} \\
\midrule
\multirow{6}{=}{\centering Reasoning\\Paradigm}
 & CoT & 230.1 & 381.5 & 194.1 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{271.6}} & 342.9 & 332.0 & 264.4 & 490.1 & 415.4 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{369.8}} \\
 & PS & 311.0 & 358.9 & 259.9 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{314.2}} & 369.9 & 354.4 & 346.0 & 404.6 & 391.4 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{372.1}} \\
 & SR & 346.5 & 441.6 & 307.6 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{368.5}} & 337.8 & 330.4 & 336.4 & 517.6 & 473.0 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{391.7}} \\
 & SC & 678.4 & 928.6 & 578.2 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{736.8}} & 913.0 & 875.4 & 798.1 & 1135.3 & 1056.2 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{953.9}} \\
 & CB & 441.8 & 521.0 & 264.5 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{423.9}} & 325.8 & 324.6 & 290.0 & 424.8 & 447.3 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{363.9}} \\
 & MCTS & 462.2 & 482.3 & 275.0 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{422.1}} & 327.0 & 326.9 & 286.7 & 435.1 & 440.7 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{364.7}} \\
\midrule
\multirow{3}{=}{\centering Memory-Oriented}
 & H2O & 222.4 & \cellcolor[HTML]{FFFCE0}{293.8} & 141.6 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{226.0}} & 264.6 & 249.5 & 223.6 & \cellcolor[HTML]{FCE4D5}{267.9} & \cellcolor[HTML]{FFFCE0}{302.1} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{264.4}} \\
 & SNAP & 222.4 & 293.8 & 141.6 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{226.0}} & 264.6 & 249.5 & 223.6 & \cellcolor[HTML]{FFFCE0}{267.9} & 302.1 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{264.4}} \\
 & STREAM & \cellcolor[HTML]{FFD4D3}{104.8} & \cellcolor[HTML]{FFD4D3}{122.8} & \cellcolor[HTML]{FFD4D3}{32.1} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{\underline{92.6}}} & \cellcolor[HTML]{FFD4D3}{66.3} & \cellcolor[HTML]{FFD4D3}{66.0} & \cellcolor[HTML]{FFD4D3}{6.1} & \cellcolor[HTML]{FFD4D3}{54.4} & \cellcolor[HTML]{FFD4D3}{89.3} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{\underline{64.2}}} \\
\midrule
Latent & COCO & \cellcolor[HTML]{FCE4D5}{133.4} & \cellcolor[HTML]{FCE4D5}{260.0} & \cellcolor[HTML]{FCE4D5}{117.0} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{171.5}} & \cellcolor[HTML]{FCE4D5}{159.4} & \cellcolor[HTML]{FCE4D5}{186.2} & \cellcolor[HTML]{FCE4D5}{192.0} & 318.9 & \cellcolor[HTML]{FCE4D5}{245.4} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{214.6}} \\
\midrule
RL-Based & \makecell{\scriptsize{GRPO-SP}} & 71.5 & 73.9 & 74.8 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{73.1}} & 63.9 & 65.3 & 69.2 & 79.0 & 75.5 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{69.7}} \\
\midrule
Ours & \textbf{SoT} & \textbf{{186.1}} & \textbf{{452.0}} & \cellcolor[HTML]{FFFCE0}{\textbf{{129.1}}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{\textbf{{255.7}}}} & \textbf{{253.7}} & \textbf{{254.9}} & \textbf{{197.2}} & \textbf{{404.0}} & \textbf{{405.2}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{\textbf{{302.2}}}} \\
\midrule\end{tabularx}\par\addvspace{0.35ex}}%
{\setlength{\tabcolsep}{1.3pt}%
\setlength{\aboverulesep}{0pt}%
\setlength{\belowrulesep}{0pt}%
\setlength{\extrarowheight}{1.43pt}%
\renewcommand{\arraystretch}{0.823}%
\renewcommand{\tabularxcolumn}[1]{m{#1}}%
\begin{tabularx}{\linewidth}{@{} >{\centering\arraybackslash}p{1.65cm} >{\centering\arraybackslash}m{1.28cm} !{\vrule width 0.4pt} >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}m{3.1em} >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}m{3.1em} @{}}
\multirow{2}{=}{\centering\textbf{Category}} & \multirow{2}{=}{\centering\textbf{Method}}
& \multicolumn{6}{>{\cellcolor[HTML]{E3F2FD}}c!{\vrule width 1pt}}{\textbf{General Understanding}}
& \multicolumn{4}{>{\cellcolor[HTML]{E3F2FD}}c}{\textbf{Long-Context Reasoning}} \\
&
& {\small\textbf{CSQA}} & {\small\textbf{StrQA}} & {\small\textbf{BoolQ}} & {\small\textbf{MMLU}} & {\small\textbf{RACE}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\small\textbf{avg.}}
& {\small\textbf{HQA}} & {\small\textbf{NarQA}} & {\small\textbf{LB}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\small\textbf{avg.}} \\
\midrule
\multirow{6}{=}{\centering Reasoning\\Paradigm}
 & CoT & 194.7 & 221.7 & 164.8 & 279.4 & 178.8 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{212.9}} & 275.4 & 165.9 & 60.7 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{198.1}} \\
 & PS & 283.7 & 344.4 & 310.1 & 353.0 & 292.8 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{319.8}} & 316.1 & 310.6 & 125.8 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{282.3}} \\
 & SR & 278.3 & 304.0 & 260.9 & 326.8 & 278.8 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{292.2}} & 326.9 & 284.1 & 135.3 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{278.8}} \\
 & SC & 568.3 & 660.8 & 488.6 & 790.3 & 569.0 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{626.5}} & 671.0 & 541.9 & 141.3 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{533.8}} \\
 & CB & 392.8 & 426.7 & 298.7 & 364.2 & 180.3 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{341.7}} & 443.4 & 196.4 & 46.7 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{283.7}} \\
 & MCTS & 375.6 & 423.3 & 301.9 & 353.5 & 178.0 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{335.2}} & 446.1 & 196.6 & 56.2 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{286.6}} \\
\midrule
\multirow{3}{=}{\centering Memory-Oriented}
 & H2O & 190.3 & 219.6 & 157.0 & 254.0 & \cellcolor[HTML]{FFFCE0}{57.8} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{{185.6}}} & 237.4 & \cellcolor[HTML]{FFFCE0}{126.3} & \cellcolor[HTML]{FFFCE0}{53.0} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{{164.6}}} \\
 & SNAP & 190.3 & 219.6 & 157.0 & 254.0 & 57.8 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{{185.6}}} & 237.4 & 126.3 & \cellcolor[HTML]{FFFCE0}{53.0} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{{164.6}}} \\
 & STREAM & \cellcolor[HTML]{FFFCE0}{117.5} & \cellcolor[HTML]{FFFCE0}{149.5} & \cellcolor[HTML]{FCE4D5}{60.7} & \cellcolor[HTML]{FCE4D5}{90.5} & \cellcolor[HTML]{FFD4D3}{35.0} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{{93.4}}} & \cellcolor[HTML]{FFD4D3}{148.7} & \cellcolor[HTML]{FCE4D5}{79.0} & \cellcolor[HTML]{FFD4D3}{33.4} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{\underline{{103.1}}}} \\
\midrule
Latent & COCO & \cellcolor[HTML]{FFD4D3}{56.1} & \cellcolor[HTML]{FFD4D3}{99.5} & \cellcolor[HTML]{FFFCE0}{72.4} & \cellcolor[HTML]{FFFCE0}{120.8} & 76.0 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{87.2}} & \cellcolor[HTML]{FCE4D5}{175.8} & \cellcolor[HTML]{FCE4D5}{104.9} & 71.0 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{131.5}} \\
\midrule
RL-Based & \makecell{\scriptsize{GRPO-SP}} & 70.0 & 69.6 & 70.7 & 71.1 & 76.9 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{71.4}} & 71.9 & 77.6 & 84.9 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{76.2}} \\
\midrule
Ours & \textbf{SoT} & \cellcolor[HTML]{FCE4D5}{\textbf{{107.5}}} & \cellcolor[HTML]{FCE4D5}{\textbf{{121.2}}} & \cellcolor[HTML]{FFD4D3}{\textbf{{21.8}}} & \cellcolor[HTML]{FCE4D5}{\textbf{{97.6}}} & \cellcolor[HTML]{FFD4D3}{\textbf{{26.4}}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{\underline{\textbf{{74.9}}}}} & \textbf{{435.2}} & \textbf{{207.1}} & \textbf{{146.6}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{\textbf{{263.0}}}} \\
\bottomrule\end{tabularx}
\begin{tabularx}{\linewidth}{@{} >{\centering\arraybackslash}p{1.65cm} >{\centering\arraybackslash}m{1.28cm} !{\vrule width 0.4pt} >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}m{3.1em} >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}m{3.1em} @{}}
\toprule
\multirow{2}{=}{\centering\textbf{Category}} & \multirow{2}{=}{\centering\textbf{Method}}
& \multicolumn{4}{>{\cellcolor[HTML]{E3F2FD}}c!{\vrule width 1pt}}{\textbf{Quantitative Reasoning}}
& \multicolumn{6}{>{\cellcolor[HTML]{E3F2FD}}c}{\textbf{Symbolic and Code}} \\
&
& {\small\textbf{GSM}} & {\small\textbf{MATH}} & {\small\textbf{DROP}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\small\textbf{avg.}}
& {\small\textbf{FOL}} & {\small\textbf{PW}} & {\small\textbf{BBH}} & {\small\textbf{HE}} & {\small\textbf{MBPP}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\small\textbf{avg.}} \\
\midrule
\multirow{6}{=}{\centering Reasoning\\Paradigm}
 & CoT & 12.1 & 25.6 & 15.7 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{17.5}} & 24.0 & 23.9 & 18.9 & 41.3 & 30.4 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{27.5}} \\
 & PS & 18.7 & 22.1 & 22.3 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{20.7}} & 26.2 & 24.4 & 27.7 & 32.3 & 27.3 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{26.8}} \\
 & SR & 21.6 & 30.3 & 27.2 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{25.9}} & 22.6 & 21.6 & 26.2 & 45.1 & 35.5 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{28.8}} \\
 & SC & 34.8 & 51.8 & 45.5 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{43.1}} & 58.9 & 55.7 & 57.4 & 85.1 & 68.1 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{63.5}} \\
 & CB & 20.9 & 25.6 & 19.2 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{22.0}} & \cellcolor[HTML]{FFFCE0}{16.5} & \cellcolor[HTML]{FCE4D5}{16.2} & 17.9 & 26.3 & 23.0 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{19.4}} \\
 & MCTS & 21.9 & 22.1 & 19.8 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{21.4}} & 16.6 & \cellcolor[HTML]{FFFCE0}{16.5} & 17.6 & 26.6 & 22.1 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{19.4}} \\
\midrule
\multirow{3}{=}{\centering Memory-Oriented}
 & H2O & 13.3 & 21.9 & 15.5 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{16.7}} & 23.4 & 46.2 & 20.5 & 38.1 & 28.4 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{34.6}} \\
 & SNAP & 13.3 & 22.0 & 15.1 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{16.6}} & 23.2 & 47.2 & 20.6 & 37.2 & 28.4 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{34.8}} \\
 & STREAM & \cellcolor[HTML]{FFFCE0}{11.0} & \cellcolor[HTML]{FFFCE0}{16.4} & \cellcolor[HTML]{FCE4D5}{9.9} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{12.5}} & 18.1 & 33.9 & \cellcolor[HTML]{FCE4D5}{11.4} & \cellcolor[HTML]{FCE4D5}{22.3} & \cellcolor[HTML]{FFFCE0}{19.2} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{24.0}} \\
\midrule
Latent & COCO & \cellcolor[HTML]{FCE4D5}{6.7} & \cellcolor[HTML]{FCE4D5}{16.0} & \cellcolor[HTML]{FFFCE0}{13.4} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{11.5}} & \cellcolor[HTML]{FCE4D5}{10.2} & 28.0 & \cellcolor[HTML]{FFFCE0}{14.0} & \cellcolor[HTML]{FFFCE0}{24.9} & \cellcolor[HTML]{FCE4D5}{16.0} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{20.4}} \\
\midrule
RL-Based & \makecell{\scriptsize{GRPO-SP}} & 6.6 & 6.8 & 9.9 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{7.5}} & 6.2 & 6.5 & 7.7 & 8.7 & 7.4 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{7.1}} \\
\midrule
Ours & \textbf{SoT} & \cellcolor[HTML]{FFD4D3}{\textbf{4.8}} & \cellcolor[HTML]{FFD4D3}{\textbf{8.1}} & \cellcolor[HTML]{FFD4D3}{\textbf{4.4}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{\underline{\textbf{5.8}}}} & \cellcolor[HTML]{FFD4D3}{\textbf{7.2}} & \cellcolor[HTML]{FFD4D3}{\textbf{7.1}} & \cellcolor[HTML]{FFD4D3}{\textbf{5.6}} & \cellcolor[HTML]{FFD4D3}{\textbf{15.0}} & \cellcolor[HTML]{FFD4D3}{\textbf{13.3}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{\underline{\textbf{9.5}}}} \\
\midrule\end{tabularx}\par\addvspace{0.35ex}}%
{\setlength{\tabcolsep}{1.3pt}%
\setlength{\aboverulesep}{0pt}%
\setlength{\belowrulesep}{0pt}%
\setlength{\extrarowheight}{1.43pt}%
\renewcommand{\arraystretch}{0.823}%
\renewcommand{\tabularxcolumn}[1]{m{#1}}%
\begin{tabularx}{\linewidth}{@{} >{\centering\arraybackslash}p{1.65cm} >{\centering\arraybackslash}m{1.28cm} !{\vrule width 0.4pt} >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}m{3.1em} >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}m{3.1em} @{}}
\multirow{2}{=}{\centering\textbf{Category}} & \multirow{2}{=}{\centering\textbf{Method}}
& \multicolumn{6}{>{\cellcolor[HTML]{E3F2FD}}c!{\vrule width 1pt}}{\textbf{General Understanding}}
& \multicolumn{4}{>{\cellcolor[HTML]{E3F2FD}}c}{\textbf{Long-Context Reasoning}} \\
&
& {\small\textbf{CSQA}} & {\small\textbf{StrQA}} & {\small\textbf{BoolQ}} & {\small\textbf{MMLU}} & {\small\textbf{RACE}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\small\textbf{avg.}}
& {\small\textbf{HQA}} & {\small\textbf{NarQA}} & {\small\textbf{LB}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\small\textbf{avg.}} \\
\midrule
\multirow{6}{=}{\centering Reasoning\\Paradigm}
 & CoT & 9.3 & \cellcolor[HTML]{FFFCE0}{9.8} & 9.6 & 16.7 & 19.1 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{12.8}} & 15.2 & \cellcolor[HTML]{FFFCE0}{18.5} & 33.8 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{19.6}} \\
 & PS & 15.8 & 18.7 & 21.8 & 22.9 & 34.8 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{22.2}} & 16.6 & 38.0 & 70.7 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{33.7}} \\
 & SR & 14.7 & 15.1 & 17.0 & 20.0 & 32.1 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{19.2}} & 17.0 & 33.7 & 76.3 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{33.2}} \\
 & SC & 26.0 & 28.6 & 27.8 & 44.9 & 66.0 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{37.6}} & 29.4 & 60.9 & 74.9 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{48.9}} \\
 & CB & 16.6 & 16.4 & 16.1 & 17.1 & 18.0 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{16.8}} & 17.4 & 19.2 & 26.2 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{19.5}} \\
 & MCTS & 15.9 & 16.3 & 16.3 & 16.7 & \cellcolor[HTML]{FFFCE0}{17.7} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{16.5}} & 17.2 & 19.2 & 32.6 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{20.5}} \\
\midrule
\multirow{3}{=}{\centering Memory-Oriented}
 & H2O & 9.9 & 10.6 & 10.4 & 17.0 & 35.7 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{15.8}} & 13.4 & 35.6 & \cellcolor[HTML]{FFFCE0}{11.5} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{21.5}} \\
 & SNAP & 9.9 & 10.6 & 10.4 & 18.4 & 35.6 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{16.1}} & 13.3 & 34.3 & \cellcolor[HTML]{FCE4D5}{11.4} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{20.9}} \\
 & STREAM & \cellcolor[HTML]{FFFCE0}{8.4} & 11.0 & \cellcolor[HTML]{FFFCE0}{7.2} & \cellcolor[HTML]{FFFCE0}{15.3} & \cellcolor[HTML]{FCE4D5}{4.5} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{9.8}} & \cellcolor[HTML]{FFFCE0}{11.2} & \cellcolor[HTML]{FCE4D5}{13.4} & \cellcolor[HTML]{FFD4D3}{1.0} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{\underline{10.3}}} \\
\midrule
Latent & COCO & \cellcolor[HTML]{FCE4D5}{2.5} & \cellcolor[HTML]{FCE4D5}{3.9} & \cellcolor[HTML]{FCE4D5}{4.1} & \cellcolor[HTML]{FCE4D5}{6.9} & 18.9 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{6.7}} & \cellcolor[HTML]{FCE4D5}{9.6} & 27.5 & 93.3 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{30.3}} \\
\midrule
RL-Based & \makecell{\scriptsize{GRPO-SP}} & 6.6 & 5.8 & 7.3 & 6.8 & 12.4 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{7.5}} & 6.1 & 12.7 & 115.6 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{26.9}} \\
\midrule
Ours & \textbf{SoT} & \cellcolor[HTML]{FFD4D3}{\textbf{2.4}} & \cellcolor[HTML]{FFD4D3}{\textbf{2.6}} & \cellcolor[HTML]{FFD4D3}{\textbf{0.8}} & \cellcolor[HTML]{FFD4D3}{\textbf{1.7}} & \cellcolor[HTML]{FFD4D3}{\textbf{1.6}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{\underline{\textbf{1.8}}}} & \cellcolor[HTML]{FFD4D3}{\textbf{6.1}} & \cellcolor[HTML]{FFD4D3}{\textbf{7.8}} & \textbf{97.5} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{\textbf{22.0}}} \\
\bottomrule\end{tabularx}
\begin{tabularx}{\linewidth}{@{} >{\centering\arraybackslash}p{1.65cm} >{\centering\arraybackslash}m{1.28cm} !{\vrule width 0.4pt} >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}m{3.1em} >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}m{3.1em} @{}}
\toprule
\multirow{2}{=}{\centering\textbf{Category}} & \multirow{2}{=}{\centering\textbf{Method}}
& \multicolumn{4}{>{\cellcolor[HTML]{E3F2FD}}c!{\vrule width 1pt}}{\textbf{Quantitative Reasoning}}
& \multicolumn{6}{>{\cellcolor[HTML]{E3F2FD}}c}{\textbf{Symbolic and Code}} \\
&
& {\small\textbf{GSM}} & {\small\textbf{MATH}} & {\small\textbf{DROP}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\small\textbf{avg.}}
& {\small\textbf{FOL}} & {\small\textbf{PW}} & {\small\textbf{BBH}} & {\small\textbf{HE}} & {\small\textbf{MBPP}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\small\textbf{avg.}} \\
\midrule
\multirow{6}{=}{\centering Reasoning\\Paradigm} & CoT & 399.4 & 521.3 & 544.5 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{476.3}} & 503.3 & 416.7 & 456.0 & 644.4 & 597.8 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{490.0}} \\
 & PS & 653.4 & 698.4 & 1021.3 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{760.4}} & 639.7 & 633.2 & 896.3 & 935.2 & 829.9 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{718.3}} \\
 & SR & 1326.7 & 1454.9 & 1804.9 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{1489.0}} & 1496.6 & 1528.6 & 1601.1 & 1891.5 & 1717.5 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{1625.0}} \\
 & SC & 1188.4 & 1366.3 & 1646.3 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{1362.2}} & 1430.4 & 1227.5 & 1433.2 & 1798.6 & 1614.9 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{1402.2}} \\
 & CB & 3868.3 & 3866.0 & 4187.8 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{3947.4}} & 3846.2 & 3823.3 & 4166.9 & 3991.8 & 4045.2 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{3923.9}} \\
 & MCTS & 3899.3 & 3884.1 & 4184.7 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{3965.6}} & 3896.8 & 3822.2 & 4170.8 & 4040.7 & 3998.4 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{3923.3}} \\
\midrule
\multirow{3}{=}{\centering Memory-Oriented} & H2O & \cellcolor[HTML]{FFFCE0}{390.5} & \cellcolor[HTML]{FFFCE0}{446.4} & \cellcolor[HTML]{FFFCE0}{490.7} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{434.2}} & \cellcolor[HTML]{FFFCE0}{447.9} & 398.1 & 453.6 & \cellcolor[HTML]{FCE4D5}{509.5} & \cellcolor[HTML]{FCE4D5}{488.4} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{440.5}} \\
 & SNAP & \cellcolor[HTML]{FFFCE0}{390.5} & \cellcolor[HTML]{FFFCE0}{446.4} & \cellcolor[HTML]{FFFCE0}{490.7} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{434.2}} & \cellcolor[HTML]{FFFCE0}{447.9} & 398.1 & 453.6 & \cellcolor[HTML]{FCE4D5}{509.5} & \cellcolor[HTML]{FCE4D5}{488.4} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{440.5}} \\
 & STREAM & \cellcolor[HTML]{FFD4D3}{260.7} & \cellcolor[HTML]{FFD4D3}{262.7} & \cellcolor[HTML]{FCE4D5}{371.5} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{\underline{289.1}}} & \cellcolor[HTML]{FFD4D3}{263.1} & \cellcolor[HTML]{FCE4D5}{256.1} & \cellcolor[HTML]{FFD4D3}{272.2} & \cellcolor[HTML]{FFD4D3}{279.4} & \cellcolor[HTML]{FFD4D3}{267.2} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{\underline{262.8}}} \\
\midrule
Latent & COCO & \cellcolor[HTML]{FCE4D5}{371.8} & 466.9 & 520.8 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{440.7}} & 473.8 & \cellcolor[HTML]{FFFCE0}{314.2} & \cellcolor[HTML]{FFFCE0}{441.7} & 597.3 & \cellcolor[HTML]{FFFCE0}{579.5} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{436.6}} \\
\midrule
RL-Based & \makecell{\scriptsize{GRPO-SP}} & 861.6 & 839.9 & 1065.7 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{905.4}} & 920.6 & 893.4 & 966.5 & 902.2 & 888.4 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{905.4}} \\
\midrule
Ours & \textbf{SoT} & \textbf{885.0} & \cellcolor[HTML]{FCE4D5}{\textbf{392.7}} & \cellcolor[HTML]{FFD4D3}{\textbf{184.6}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{545.8}} & \cellcolor[HTML]{FCE4D5}{\textbf{338.4}} & \cellcolor[HTML]{FFD4D3}{\textbf{233.7}} & \cellcolor[HTML]{FCE4D5}{\textbf{310.4}} & \cellcolor[HTML]{FFFCE0}{\textbf{569.2}} & \textbf{678.2} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{408.4}} \\
\midrule\end{tabularx}\par\addvspace{0.35ex}}%
{\setlength{\tabcolsep}{1.3pt}%
\setlength{\aboverulesep}{0pt}%
\setlength{\belowrulesep}{0pt}%
\setlength{\extrarowheight}{1.43pt}%
\renewcommand{\arraystretch}{0.823}%
\renewcommand{\tabularxcolumn}[1]{m{#1}}%
\begin{tabularx}{\linewidth}{@{} >{\centering\arraybackslash}p{1.65cm} >{\centering\arraybackslash}m{1.28cm} !{\vrule width 0.4pt} >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}m{3.1em} >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}m{3.1em} @{}}
\multirow{2}{=}{\centering\textbf{Category}} & \multirow{2}{=}{\centering\textbf{Method}}
& \multicolumn{6}{>{\cellcolor[HTML]{E3F2FD}}c!{\vrule width 1pt}}{\textbf{General Understanding}}
& \multicolumn{4}{>{\cellcolor[HTML]{E3F2FD}}c}{\textbf{Long-Context Reasoning}} \\
&
& {\small\textbf{CSQA}} & {\small\textbf{StrQA}} & {\small\textbf{BoolQ}} & {\small\textbf{MMLU}} & {\small\textbf{RACE}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\small\textbf{avg.}}
& {\small\textbf{HQA}} & {\small\textbf{NarQA}} & {\small\textbf{LB}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\small\textbf{avg.}} \\
\midrule
\multirow{6}{=}{\centering Reasoning\\Paradigm} & CoT & 263.1 & 251.8 & 314.9 & 401.0 & 612.3 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{358.1}} & 322.1 & 729.9 & \cellcolor[HTML]{FCE4D5}{6597.5} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{529.6}} \\
 & PS & 490.2 & 472.6 & 686.0 & 660.5 & 638.2 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{590.6}} & 507.3 & 1386.6 & 14498.2 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{3172.2}} \\
 & SR & 985.7 & 938.4 & 1139.9 & 1361.6 & 702.1 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{1058.5}} & 1156.6 & 2363.8 & 21847.2 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{5062.3}} \\
 & SC & 810.6 & 771.2 & 951.1 & 1206.6 & 685.4 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{911.0}} & 990.2 & 2208.3 & 21690.8 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{4901.7}} \\
 & CB & 3706.4 & 3592.7 & 3862.3 & 3802.0 & 3688.4 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{3736.0}} & 3814.4 & 4637.4 & 21703.1 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{7107.6}} \\
 & MCTS & 3844.0 & 3728.3 & 3915.2 & 3853.4 & 3715.6 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{3818.2}} & 3724.2 & 4612.7 & 21714.8 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{7059.2}} \\
\midrule
\multirow{3}{=}{\centering Memory-Oriented} & H2O & 264.0 & 263.9 & 313.3 & 389.6 & \cellcolor[HTML]{FFFCE0}{572.2} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{351.5}} & 321.7 & \cellcolor[HTML]{FFFCE0}{624.7} & \cellcolor[HTML]{FFFCE0}{7141.2} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{1573.1}} \\
 & SNAP & 264.0 & 263.9 & 313.3 & 389.6 & \cellcolor[HTML]{FFFCE0}{572.2} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{351.5}} & 321.7 & \cellcolor[HTML]{FFFCE0}{624.7} & \cellcolor[HTML]{FFFCE0}{7141.2} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{1573.1}} \\
 & STREAM & \cellcolor[HTML]{FCE4D5}{238.4} & \cellcolor[HTML]{FFFCE0}{231.8} & \cellcolor[HTML]{FCE4D5}{264.0} & \cellcolor[HTML]{FCE4D5}{259.1} & \cellcolor[HTML]{FCE4D5}{550.5} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{294.2}} & \cellcolor[HTML]{FCE4D5}{257.2} & \cellcolor[HTML]{FCE4D5}{565.4} & \cellcolor[HTML]{FFFCE0}{7141.2} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{1521.3}} \\
\midrule
Latent & COCO & \cellcolor[HTML]{FFFCE0}{242.7} & \cellcolor[HTML]{FCE4D5}{207.4} & \cellcolor[HTML]{FFFCE0}{300.5} & \cellcolor[HTML]{FFFCE0}{345.7} & 652.5 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{334.4}} & \cellcolor[HTML]{FFFCE0}{311.1} & 671.2 & 7246.6 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{1603.4}} \\
\midrule
RL-Based & \makecell{\scriptsize{GRPO-SP}} & 859.0 & 823.0 & 945.2 & 882.9 & 1264.8 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{935.9}} & 819.9 & 1280.9 & 7806.1 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{2158.9}} \\
\midrule
Ours & \textbf{SoT} & \cellcolor[HTML]{FFD4D3}{\textbf{149.2}} & \cellcolor[HTML]{FFD4D3}{\textbf{126.4}} & \cellcolor[HTML]{FFD4D3}{\textbf{45.1}} & \cellcolor[HTML]{FFD4D3}{\textbf{199.4}} & \cellcolor[HTML]{FFD4D3}{\textbf{127.8}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{\underline{\textbf{133.2}}}} & \cellcolor[HTML]{FFD4D3}{\textbf{229.2}} & \cellcolor[HTML]{FFD4D3}{\textbf{175.1}} & \cellcolor[HTML]{FFD4D3}{\textbf{500.9}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{\underline{\textbf{254.0}}}} \\
\bottomrule\end{tabularx}
\begin{tabularx}{\linewidth}{@{} >{\centering\arraybackslash}p{1.65cm} >{\centering\arraybackslash}m{1.28cm} !{\vrule width 0.4pt} >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}m{3.1em} >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}m{3.1em} @{}}
\toprule
\multirow{2}{=}{\centering\textbf{Category}} & \multirow{2}{=}{\centering\textbf{Method}}
& \multicolumn{4}{>{\cellcolor[HTML]{E3F2FD}}c!{\vrule width 1pt}}{\textbf{Quantitative Reasoning}}
& \multicolumn{6}{>{\cellcolor[HTML]{E3F2FD}}c}{\textbf{Symbolic and Code}} \\
&
& {\small\textbf{GSM}} & {\small\textbf{MATH}} & {\small\textbf{DROP}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\small\textbf{avg.}}
& {\small\textbf{FOL}} & {\small\textbf{PW}} & {\small\textbf{BBH}} & {\small\textbf{HE}} & {\small\textbf{MBPP}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\small\textbf{avg.}} \\
\midrule
\multirow{6}{=}{\centering Reasoning\\Paradigm} & CoT & 25.0 & 47.4 & 26.6 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{32.9}} & 39.2 & 25.8 & 23.0 & 60.7 & 56.7 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{36.9}} \\
 & PS & 27.9 & 36.7 & 32.2 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{31.9}} & 22.4 & 19.6 & 38.0 & 50.1 & 46.1 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{29.5}} \\
 & SR & 37.8 & 56.3 & 43.5 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{45.4}} & 41.1 & 49.8 & 39.6 & 87.1 & 80.4 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{59.6}} \\
 & SC & 73.0 & 100.4 & 81.7 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{84.3}} & 107.6 & 72.8 & 79.9 & 149.6 & 129.4 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{96.9}} \\
 & CB & 40.6 & 43.1 & 39.0 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{41.0}} & 35.0 & 33.0 & 40.1 & 49.8 & 52.6 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{39.5}} \\
 & MCTS & 43.7 & 46.8 & 41.5 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{44.2}} & 34.8 & 30.5 & 40.0 & 50.6 & 52.8 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{38.5}} \\
\midrule
\multirow{3}{=}{\centering Memory-Oriented} & H2O & \cellcolor[HTML]{FFFCE0}{16.2} & 25.4 & 15.0 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{18.9}} & 23.5 & 16.3 & 15.7 & 33.8 & \cellcolor[HTML]{FFFCE0}{30.0} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{21.8}} \\
 & SNAP & \cellcolor[HTML]{FFFCE0}{16.2} & 25.5 & 14.9 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{18.9}} & 23.5 & 16.1 & 15.7 & 34.6 & 30.9 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{21.9}} \\
 & STREAM & \cellcolor[HTML]{FCE4D5}{14.5} & \cellcolor[HTML]{FFFCE0}{21.7} & \cellcolor[HTML]{FCE4D5}{11.9} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{16.2}} & \cellcolor[HTML]{FCE4D5}{19.2} & \cellcolor[HTML]{FFFCE0}{14.6} & \cellcolor[HTML]{FCE4D5}{13.5} & \cellcolor[HTML]{FFFCE0}{28.1} & \cellcolor[HTML]{FFD4D3}{27.0} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{19.0}} \\
\midrule
Latent & COCO & \cellcolor[HTML]{FFD4D3}{12.9} & \cellcolor[HTML]{FCE4D5}{21.2} & \cellcolor[HTML]{FFFCE0}{12.3} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{\underline{15.5}}} & \cellcolor[HTML]{FFFCE0}{19.5} & \cellcolor[HTML]{FFD4D3}{7.3} & \cellcolor[HTML]{FFD4D3}{12.3} & \cellcolor[HTML]{FCE4D5}{27.9} & \cellcolor[HTML]{FCE4D5}{29.0} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{\underline{16.5}}} \\
\midrule
RL-Based & \makecell{\scriptsize{GRPO-SP}} & 66.3 & 64.0 & 85.5 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{70.3}} & 71.7 & 68.9 & 76.0 & 68.9 & 68.4 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{70.1}} \\
\midrule
Ours & \textbf{SoT} & \textbf{21.1} & \cellcolor[HTML]{FFD4D3}{\textbf{16.8}} & \cellcolor[HTML]{FFD4D3}{\textbf{9.5}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{16.8}} & \cellcolor[HTML]{FFD4D3}{\textbf{14.8}} & \cellcolor[HTML]{FCE4D5}{\textbf{10.2}} & \cellcolor[HTML]{FFFCE0}{\textbf{14.3}} & \cellcolor[HTML]{FFD4D3}{\textbf{27.4}} & \textbf{32.8} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{19.0}} \\
\midrule\end{tabularx}\par\addvspace{0.35ex}}%
{\setlength{\tabcolsep}{1.3pt}%
\setlength{\aboverulesep}{0pt}%
\setlength{\belowrulesep}{0pt}%
\setlength{\extrarowheight}{1.43pt}%
\renewcommand{\arraystretch}{0.823}%
\renewcommand{\tabularxcolumn}[1]{m{#1}}%
\begin{tabularx}{\linewidth}{@{} >{\centering\arraybackslash}p{1.65cm} >{\centering\arraybackslash}m{1.28cm} !{\vrule width 0.4pt} >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}m{3.1em} >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}m{3.1em} @{}}
\multirow{2}{=}{\centering\textbf{Category}} & \multirow{2}{=}{\centering\textbf{Method}}
& \multicolumn{6}{>{\cellcolor[HTML]{E3F2FD}}c!{\vrule width 1pt}}{\textbf{General Understanding}}
& \multicolumn{4}{>{\cellcolor[HTML]{E3F2FD}}c}{\textbf{Long-Context Reasoning}} \\
&
& {\small\textbf{CSQA}} & {\small\textbf{StrQA}} & {\small\textbf{BoolQ}} & {\small\textbf{MMLU}} & {\small\textbf{RACE}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\small\textbf{avg.}}
& {\small\textbf{HQA}} & {\small\textbf{NarQA}} & {\small\textbf{LB}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\small\textbf{avg.}} \\
\midrule
\multirow{6}{=}{\centering Reasoning\\Paradigm} & CoT & 10.1 & 11.4 & 9.2 & 25.3 & 21.8 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{15.7}} & 18.1 & 35.2 & 254.1 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{26.7}} \\
 & PS & 11.9 & 13.2 & 16.8 & 25.1 & 23.6 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{18.2}} & 20.1 & 38.3 & 262.8 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{67.5}} \\
 & SR & 18.9 & 20.6 & 18.9 & 35.4 & 30.2 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{25.1}} & 32.0 & 57.2 & 366.3 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{97.2}} \\
 & SC & 32.2 & 33.8 & 27.5 & 72.4 & 65.8 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{46.7}} & 56.4 & 110.1 & 555.9 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{160.0}} \\
 & CB & 27.2 & 28.4 & 27.3 & 34.9 & 29.7 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{29.8}} & 39.2 & 42.0 & 162.4 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{60.8}} \\
 & MCTS & 32.6 & 34.1 & 31.9 & 35.9 & 30.5 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{33.3}} & 40.1 & 43.3 & 172.1 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{63.3}} \\
\midrule
\multirow{3}{=}{\centering Memory-Oriented} & H2O & 7.0 & 8.8 & 5.9 & 15.8 & 10.7 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{9.9}} & 12.6 & 14.8 & \cellcolor[HTML]{FCE4D5}{7.4} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{12.6}} \\
 & SNAP & 6.9 & \cellcolor[HTML]{FFFCE0}{8.7} & 5.9 & 15.8 & 11.7 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{10.0}} & 12.6 & 15.3 & \cellcolor[HTML]{FCE4D5}{7.4} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{12.8}} \\
 & STREAM & \cellcolor[HTML]{FFFCE0}{6.3} & \cellcolor[HTML]{FCE4D5}{8.3} & \cellcolor[HTML]{FFFCE0}{5.7} & \cellcolor[HTML]{FFFCE0}{15.3} & \cellcolor[HTML]{FFD4D3}{3.6} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{8.4}} & \cellcolor[HTML]{FFFCE0}{11.2} & \cellcolor[HTML]{FFFCE0}{12.8} & \cellcolor[HTML]{FFD4D3}{5.4} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{\underline{10.8}}} \\
\midrule
Latent & COCO & \cellcolor[HTML]{FFD4D3}{5.3} & \cellcolor[HTML]{FFD4D3}{5.0} & \cellcolor[HTML]{FCE4D5}{4.4} & \cellcolor[HTML]{FCE4D5}{10.5} & \cellcolor[HTML]{FFFCE0}{10.6} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{7.1}} & \cellcolor[HTML]{FCE4D5}{10.7} & \cellcolor[HTML]{FCE4D5}{11.7} & 126.2 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{30.3}} \\
\midrule
RL-Based & \makecell{\scriptsize{GRPO-SP}} & 65.7 & 62.2 & 74.1 & 67.9 & 105.5 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{73.2}} & 61.9 & 107.8 & 787.9 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{200.3}} \\
\midrule
Ours & \textbf{SoT} & \cellcolor[HTML]{FCE4D5}{\textbf{6.1}} & \cellcolor[HTML]{FFD4D3}{\textbf{5.0}} & \cellcolor[HTML]{FFD4D3}{\textbf{2.2}} & \cellcolor[HTML]{FFD4D3}{\textbf{8.2}} & \cellcolor[HTML]{FCE4D5}{\textbf{7.0}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{\underline{\textbf{5.8}}}} & \cellcolor[HTML]{FFD4D3}{\textbf{10.2}} & \cellcolor[HTML]{FFD4D3}{\textbf{10.2}} & \cellcolor[HTML]{FFFCE0}{\textbf{89.6}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{\textbf{23.4}}} \\
\bottomrule\end{tabularx}
\begin{tabularx}{\linewidth}{@{} >{\centering\arraybackslash}p{1.65cm} >{\centering\arraybackslash}m{1.28cm} !{\vrule width 0.4pt} >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}m{3.1em} >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}m{3.1em} @{}}
\toprule
\multirow{2}{=}{\centering\textbf{Category}} & \multirow{2}{=}{\centering\textbf{Method}}
& \multicolumn{4}{>{\cellcolor[HTML]{E3F2FD}}c!{\vrule width 1pt}}{\textbf{Quantitative Reasoning}}
& \multicolumn{6}{>{\cellcolor[HTML]{E3F2FD}}c}{\textbf{Symbolic and Code}} \\
&
& {\small\textbf{GSM}} & {\small\textbf{MATH}} & {\small\textbf{DROP}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\small\textbf{avg.}}
& {\small\textbf{FOL}} & {\small\textbf{PW}} & {\small\textbf{BBH}} & {\small\textbf{HE}} & {\small\textbf{MBPP}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\small\textbf{avg.}} \\
\midrule
\multirow{6}{=}{\centering Reasoning\\Paradigm}
 & CoT & 348.8 & 439.0 & 534.7 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{425.3}} & 394.8 & 353.3 & 471.7 & 617.2 & 574.4 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{436.3}} \\
 & PS & 665.9 & 703.1 & 1094.4 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{785.4}} & 801.5 & 728.8 & 944.9 & 1000.4 & 868.1 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{807.6}} \\
 & SR & 1222.4 & 1336.4 & 1779.2 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{1399.6}} & 1403.3 & 1283.2 & 1782.4 & 1970.0 & 1709.8 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{1483.3}} \\
 & SC & 1038.6 & 1205.6 & 1612.7 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{1237.8}} & 1168.6 & 1070.2 & 1408.3 & 1817.2 & 1588.2 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{1273.9}} \\
 & CB & 3872.7 & 3857.2 & 4205.3 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{3950.7}} & 3913.1 & 3867.3 & 4130.2 & 4221.4 & 4093.7 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{3969.3}} \\
 & MCTS & 3901.8 & 3917.4 & 4191.3 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{3979.4}} & 3991.9 & 3915.2 & 4148.5 & 4170.1 & 4070.7 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{4000.4}} \\
\midrule
\multirow{3}{=}{\centering Memory-Oriented}
 & H2O & 339.4 & 392.5 & \cellcolor[HTML]{FFFCE0}{485.2} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{393.5}} & 378.2 & 354.1 & 443.5 & \cellcolor[HTML]{FCE4D5}{500.1} & \cellcolor[HTML]{FCE4D5}{480.9} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{403.9}} \\
 & SNAP & 339.4 & 392.5 & \cellcolor[HTML]{FFFCE0}{485.2} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{393.5}} & 378.2 & 354.1 & 443.5 & \cellcolor[HTML]{FCE4D5}{500.1} & \cellcolor[HTML]{FCE4D5}{480.9} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{403.9}} \\
 & STREAM & \cellcolor[HTML]{FCE4D5}{256.9} & \cellcolor[HTML]{FFD4D3}{259.2} & \cellcolor[HTML]{FCE4D5}{386.4} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{290.0}} & \cellcolor[HTML]{FCE4D5}{261.4} & \cellcolor[HTML]{FCE4D5}{254.0} & \cellcolor[HTML]{FCE4D5}{279.1} & \cellcolor[HTML]{FFD4D3}{288.6} & \cellcolor[HTML]{FFD4D3}{268.8} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{\underline{262.7}}} \\
\midrule
Latent & COCO & \cellcolor[HTML]{FFFCE0}{295.1} & \cellcolor[HTML]{FCE4D5}{327.0} & 498.1 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{356.5}} & \cellcolor[HTML]{FFFCE0}{313.1} & \cellcolor[HTML]{FFFCE0}{343.1} & \cellcolor[HTML]{FFFCE0}{422.9} & \cellcolor[HTML]{FFFCE0}{591.0} & \cellcolor[HTML]{FFFCE0}{553.2} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{404.2}} \\
\midrule
RL-Based & \makecell{\scriptsize{GRPO-SP}} & 892.3 & 882.3 & 1138.4 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{950.5}} & 954.7 & 943.2 & 1045.8 & 967.9 & 952.0 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{958.9}} \\
\midrule
Ours & \textbf{SoT} & \cellcolor[HTML]{FFD4D3}{\textbf{208.0}} & \cellcolor[HTML]{FFFCE0}{\textbf{361.9}} & \cellcolor[HTML]{FFD4D3}{\textbf{163.7}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{\underline{\textbf{248.2}}}} & \cellcolor[HTML]{FFD4D3}{\textbf{192.0}} & \cellcolor[HTML]{FFD4D3}{\textbf{155.6}} & \cellcolor[HTML]{FFD4D3}{\textbf{184.4}} & \textbf{605.5} & \textbf{597.6} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{\textbf{329.8}}} \\
\midrule\end{tabularx}\par\addvspace{0.35ex}}%
{\setlength{\tabcolsep}{1.3pt}%
\setlength{\aboverulesep}{0pt}%
\setlength{\belowrulesep}{0pt}%
\setlength{\extrarowheight}{1.43pt}%
\renewcommand{\arraystretch}{0.823}%
\renewcommand{\tabularxcolumn}[1]{m{#1}}%
\begin{tabularx}{\linewidth}{@{} >{\centering\arraybackslash}p{1.65cm} >{\centering\arraybackslash}m{1.28cm} !{\vrule width 0.4pt} >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}m{3.1em} >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}m{3.1em} @{}}
\multirow{2}{=}{\centering\textbf{Category}} & \multirow{2}{=}{\centering\textbf{Method}}
& \multicolumn{6}{>{\cellcolor[HTML]{E3F2FD}}c!{\vrule width 1pt}}{\textbf{General Understanding}}
& \multicolumn{4}{>{\cellcolor[HTML]{E3F2FD}}c}{\textbf{Long-Context Reasoning}} \\
&
& {\small\textbf{CSQA}} & {\small\textbf{StrQA}} & {\small\textbf{BoolQ}} & {\small\textbf{MMLU}} & {\small\textbf{RACE}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\small\textbf{avg.}}
& {\small\textbf{HQA}} & {\small\textbf{NarQA}} & {\small\textbf{LB}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\small\textbf{avg.}} \\
\midrule
\multirow{6}{=}{\centering Reasoning\\Paradigm}
 & CoT & 249.9 & 210.3 & 303.7 & 328.0 & 678.5 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{336.6}} & 251.4 & 726.3 & 7933.4 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{1711.6}} \\
 & PS & 564.3 & 520.0 & 776.7 & 698.3 & 1504.5 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{772.5}} & 504.2 & 1532.9 & 16024.9 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{3480.7}} \\
 & SR & 1028.7 & 930.4 & 1183.0 & 1336.8 & 2407.1 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{1323.7}} & 1021.2 & 2314.3 & 24064.0 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{5351.5}} \\
 & SC & 759.4 & 642.2 & 914.4 & 999.0 & 2068.0 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{1023.1}} & 765.5 & 2173.8 & 23802.6 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{5138.5}} \\
 & CB & 3859.3 & 3821.0 & 3966.2 & 3903.2 & 4678.4 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{4006.8}} & 3831.2 & 4804.9 & 23908.3 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{7546.2}} \\
 & MCTS & 3884.2 & 3752.5 & 3961.4 & 3924.7 & 4651.3 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{3998.5}} & 3721.6 & 4781.4 & 23933.4 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{7491.7}} \\
\midrule
\multirow{3}{=}{\centering Memory-Oriented}
 & H2O & \cellcolor[HTML]{FFFCE0}{248.2} & \cellcolor[HTML]{FFFCE0}{208.3} & \cellcolor[HTML]{FFFCE0}{300.8} & \cellcolor[HTML]{FFFCE0}{323.5} & \cellcolor[HTML]{FFFCE0}{597.7} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{322.0}} & 249.8 & \cellcolor[HTML]{FFFCE0}{645.0} & \cellcolor[HTML]{FCE4D5}{7872.4} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{1670.0}} \\
 & SNAP & \cellcolor[HTML]{FFFCE0}{248.2} & \cellcolor[HTML]{FFFCE0}{208.3} & \cellcolor[HTML]{FFFCE0}{300.8} & \cellcolor[HTML]{FFFCE0}{323.5} & \cellcolor[HTML]{FFFCE0}{597.7} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{322.0}} & \cellcolor[HTML]{FFFCE0}{249.8} & \cellcolor[HTML]{FFFCE0}{645.0} & \cellcolor[HTML]{FCE4D5}{7872.4} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{1670.0}} \\
 & STREAM & \cellcolor[HTML]{FCE4D5}{223.8} & \cellcolor[HTML]{FCE4D5}{198.1} & \cellcolor[HTML]{FCE4D5}{265.1} & \cellcolor[HTML]{FCE4D5}{247.1} & \cellcolor[HTML]{FCE4D5}{582.8} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{286.6}} & \cellcolor[HTML]{FCE4D5}{231.2} & \cellcolor[HTML]{FCE4D5}{602.8} & \cellcolor[HTML]{FCE4D5}{7872.4} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{1645.5}} \\
\midrule
Latent & COCO & 260.0 & 268.5 & 365.4 & 329.5 & 728.5 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{370.4}} & \cellcolor[HTML]{FCE4D5}{231.2} & 713.4 & 8116.8 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{1728.1}} \\
\midrule
RL-Based & \makecell{\scriptsize{GRPO-SP}} & 881.4 & 832.7 & 968.3 & 919.0 & 1323.5 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{964.7}} & 835.6 & 1341.9 & 8574.6 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{2317.2}} \\
\midrule
Ours & \textbf{SoT} & \cellcolor[HTML]{FFD4D3}{\textbf{135.0}} & \cellcolor[HTML]{FFD4D3}{\textbf{123.8}} & \cellcolor[HTML]{FFD4D3}{\textbf{95.7}} & \cellcolor[HTML]{FFD4D3}{\textbf{182.5}} & \cellcolor[HTML]{FFD4D3}{\textbf{180.2}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{\underline{\textbf{143.6}}}} & \cellcolor[HTML]{FFD4D3}{\textbf{185.1}} & \cellcolor[HTML]{FFD4D3}{\textbf{281.3}} & \cellcolor[HTML]{FFD4D3}{\textbf{419.8}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{\underline{\textbf{260.6}}}} \\
\bottomrule\end{tabularx}
\begin{tabularx}{\linewidth}{@{} >{\centering\arraybackslash}p{1.65cm} >{\centering\arraybackslash}m{1.28cm} !{\vrule width 0.4pt} >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}m{3.1em} >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}m{3.1em} @{}}
\toprule
\multirow{2}{=}{\centering\textbf{Category}} & \multirow{2}{=}{\centering\textbf{Method}}
& \multicolumn{4}{>{\cellcolor[HTML]{E3F2FD}}c!{\vrule width 1pt}}{\textbf{Quantitative Reasoning}}
& \multicolumn{6}{>{\cellcolor[HTML]{E3F2FD}}c}{\textbf{Symbolic and Code}} \\
&
& {\small\textbf{GSM}} & {\small\textbf{MATH}} & {\small\textbf{DROP}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\small\textbf{avg.}}
& {\small\textbf{FOL}} & {\small\textbf{PW}} & {\small\textbf{BBH}} & {\small\textbf{HE}} & {\small\textbf{MBPP}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\small\textbf{avg.}} \\
\midrule
\multirow{6}{=}{\centering Reasoning\\Paradigm}
 & CoT & \cellcolor[HTML]{FFD4D3}{26.7} & \cellcolor[HTML]{FFD4D3}{40.5} & \cellcolor[HTML]{FFD4D3}{18.0} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{\underline{29.1}}} & \cellcolor[HTML]{FCE4D5}{28.6} & \cellcolor[HTML]{FFD4D3}{19.3} & \cellcolor[HTML]{FFD4D3}{27.0} & \cellcolor[HTML]{FCE4D5}{49.7} & \cellcolor[HTML]{FCE4D5}{46.7} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{\underline{29.7}}} \\
 & PS & \cellcolor[HTML]{FCE4D5}{31.2} & \cellcolor[HTML]{FCE4D5}{41.1} & \cellcolor[HTML]{FCE4D5}{23.8} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{32.6}} & 36.3 & \cellcolor[HTML]{FCE4D5}{25.1} & 37.1 & \cellcolor[HTML]{FFD4D3}{46.7} & \cellcolor[HTML]{FFD4D3}{42.7} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{33.6}} \\
 & SR & 44.6 & 52.2 & 29.9 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{43.5}} & 51.7 & 39.0 & 54.1 & 72.8 & \cellcolor[HTML]{FFFCE0}{64.1} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{50.4}} \\
 & SC & 76.4 & 130.4 & 56.5 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{89.4}} & 70.8 & 66.0 & 72.4 & 132.9 & 123.9 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{83.9}} \\
 & CB & 63.2 & 65.4 & 35.5 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{57.0}} & 56.1 & 53.8 & 52.1 & 71.5 & 72.0 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{59.1}} \\
 & MCTS & 66.3 & 70.5 & 39.9 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{61.1}} & 60.6 & 55.7 & 57.1 & \cellcolor[HTML]{FFFCE0}{70.7} & 71.2 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{61.2}} \\
\midrule
\multirow{3}{=}{\centering Memory-Oriented}
 & H2O & 42.8 & 64.0 & 36.7 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{48.4}} & 47.5 & 36.2 & 38.3 & 96.7 & 89.6 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{53.7}} \\
 & SNAP & 43.6 & 65.3 & 35.8 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{48.9}} & 42.3 & 36.5 & 38.4 & 96.4 & 88.5 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{52.5}} \\
 & STREAM & 38.6 & 56.9 & 26.8 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{41.7}} & \cellcolor[HTML]{FFFCE0}{35.6} & 31.8 & \cellcolor[HTML]{FFFCE0}{33.3} & 85.8 & 81.3 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{46.6}} \\
\midrule
Latent & COCO & \cellcolor[HTML]{FFFCE0}{33.5} & \cellcolor[HTML]{FFFCE0}{42.1} & \cellcolor[HTML]{FFFCE0}{26.3} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{34.6}} & \cellcolor[HTML]{FFD4D3}{23.4} & 34.6 & \cellcolor[HTML]{FCE4D5}{30.7} & 82.6 & 79.4 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{44.4}} \\
\midrule
RL-Based & \makecell{\scriptsize{GRPO-SP}} & 190.2 & 278.6 & 206.3 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{223.7}} & 191.5 & 203.6 & 204.7 & 186.2 & 186.4 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{196.4}} \\
\midrule
Ours & \textbf{SoT} & \textbf{37.7} & \textbf{60.1} & \textbf{32.1} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{\textbf{43.8}}} & \textbf{38.3} & \cellcolor[HTML]{FFFCE0}{\textbf{30.3}} & \textbf{35.3} & \textbf{115.1} & \textbf{110.2} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{\textbf{62.6}}} \\
\midrule\end{tabularx}\par\addvspace{0.35ex}}%
{\setlength{\tabcolsep}{1.3pt}%
\setlength{\aboverulesep}{0pt}%
\setlength{\belowrulesep}{0pt}%
\setlength{\extrarowheight}{1.43pt}%
\renewcommand{\arraystretch}{0.823}%
\renewcommand{\tabularxcolumn}[1]{m{#1}}%
\begin{tabularx}{\linewidth}{@{} >{\centering\arraybackslash}p{1.65cm} >{\centering\arraybackslash}m{1.28cm} !{\vrule width 0.4pt} >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}m{3.1em} >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}X >{\centering\arraybackslash}m{3.1em} @{}}
\multirow{2}{=}{\centering\textbf{Category}} & \multirow{2}{=}{\centering\textbf{Method}}
& \multicolumn{6}{>{\cellcolor[HTML]{E3F2FD}}c!{\vrule width 1pt}}{\textbf{General Understanding}}
& \multicolumn{4}{>{\cellcolor[HTML]{E3F2FD}}c}{\textbf{Long-Context Reasoning}} \\
&
& {\small\textbf{CSQA}} & {\small\textbf{StrQA}} & {\small\textbf{BoolQ}} & {\small\textbf{MMLU}} & {\small\textbf{RACE}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\small\textbf{avg.}}
& {\small\textbf{HQA}} & {\small\textbf{NarQA}} & {\small\textbf{LB}} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\small\textbf{avg.}} \\
\midrule
\multirow{6}{=}{\centering Reasoning\\Paradigm}
 & CoT & \cellcolor[HTML]{FFD4D3}{15.6} & \cellcolor[HTML]{FFD4D3}{15.1} & \cellcolor[HTML]{FFD4D3}{11.6} & \cellcolor[HTML]{FFD4D3}{21.3} & \cellcolor[HTML]{FCE4D5}{15.8} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{\underline{16.2}}} & \cellcolor[HTML]{FFD4D3}{19.3} & \cellcolor[HTML]{FFD4D3}{15.2} & 15.1 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{\underline{17.1}}} \\
 & PS & \cellcolor[HTML]{FCE4D5}{22.2} & 25.6 & 27.2 & \cellcolor[HTML]{FCE4D5}{30.7} & 34.3 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{27.8}} & \cellcolor[HTML]{FCE4D5}{22.5} & \cellcolor[HTML]{FCE4D5}{23.3} & 31.3 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{24.3}} \\
 & SR & 33.7 & 35.4 & 27.8 & 44.3 & 37.4 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{36.1}} & 36.2 & \cellcolor[HTML]{FFFCE0}{26.4} & 40.0 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{33.1}} \\
 & SC & 46.2 & 46.4 & 30.8 & 63.9 & 43.4 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{47.2}} & 59.3 & 44.8 & 33.8 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{49.5}} \\
 & CB & 97.1 & 66.4 & 49.3 & 56.4 & 37.1 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{62.2}} & 66.7 & 28.6 & 23.0 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{45.0}} \\
 & MCTS & 65.3 & 72.4 & 55.6 & 61.1 & 40.3 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{60.0}} & 68.2 & 31.1 & 25.3 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{47.0}} \\
\midrule
\multirow{3}{=}{\centering Memory-Oriented}
 & H2O & 26.3 & 25.6 & \cellcolor[HTML]{FFFCE0}{16.2} & 35.4 & \cellcolor[HTML]{FFFCE0}{30.0} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{27.0}} & 34.8 & 35.6 & \cellcolor[HTML]{FFFCE0}{4.3} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{30.0}} \\
 & SNAP & 26.3 & 26.1 & 16.3 & 36.0 & 31.3 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{27.4}} & 33.2 & 35.3 & \cellcolor[HTML]{FCE4D5}{3.9} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{29.1}} \\
 & STREAM & \cellcolor[HTML]{FFFCE0}{25.2} & \cellcolor[HTML]{FFFCE0}{24.4} & \cellcolor[HTML]{FCE4D5}{14.7} & \cellcolor[HTML]{FFFCE0}{32.4} & \cellcolor[HTML]{FFD4D3}{15.1} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{23.2}} & 32.9 & 27.5 & \cellcolor[HTML]{FFD4D3}{2.5} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{25.8}} \\
\midrule
Latent & COCO & 28.8 & 40.4 & 31.8 & 34.4 & 40.2 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{34.8}} & \cellcolor[HTML]{FFFCE0}{30.7} & 29.2 & 118.6 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{44.8}} \\
\midrule
RL-Based & \makecell{\scriptsize{GRPO-SP}} & 184.1 & 185.1 & 197.3 & 198.7 & 242.5 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{199.4}} & 172.2 & 232.8 & 357.4 & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{226.0}} \\
\midrule
Ours & \textbf{SoT} & \textbf{26.8} & \cellcolor[HTML]{FCE4D5}{\textbf{23.0}} & \textbf{19.4} & \textbf{34.0} & \textbf{37.4} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}!{\vrule width 1pt}}{\cellcolor[HTML]{EAECEF}{\textbf{28.0}}} & \textbf{35.3} & \textbf{52.7} & \textbf{160.8} & \multicolumn{1}{>{\centering\arraybackslash}m{3.1em}}{\cellcolor[HTML]{EAECEF}{\textbf{62.8}}} \\
\bottomrule\end{tabularx}
